Programming AMD XDNA NPUs with Open-source Compiler Tools: A FlashAttention Case Study

Spatial NPUs such as AMD XDNA place compute tiles beside small local memories and leave data movement between them to software. Mapping a multi-stage workload onto such a device is largely a question of where the intermediate tensors live. We report what we learned making those choices for FlashAttention with the open-source IRON and MLIR-AIR flows. We compare four reference designs on XDNA 1 and XDNA 2: one runs each operator separately, two stream between operators on chip, and one fuses all three attention stages into a single kernel. The fused kernel holds the $\boldsymbol{QK}^{\mathsf T}$ scores in compute-tile local memory and reduces partial results over the cascade interconnect, so the scores never return to shared MemTile memory. On XDNA 2, it reaches 3.62 TFLOP/s over complete end-to-end execution, twice the IRON design, with 5.3 to 7.2 times the energy efficiency of the integrated GPU on the same chip at 2K tokens and above. It covers twelve LLM configurations, from BERT to DeepSeek, up to 128K tokens. Roofline analysis at each memory level explains this result and shows when to stop. XDNA 1 has lower ridge points, so streaming on chip already reaches the compute-bound regime: the same fusion that doubles throughput on XDNA 2 is nearly wasted on XDNA 1. Comparing a mapping's operational intensity against each level's ridge point predicts which case applies before writing any code. Fuse until the mapping clears that ridge point, then stop. We release the reference designs as maintained open source.

==> plots/dataflow_mapping.tex <==
\begin{tikzpicture}[
    >={Stealth[length=1.2mm,width=1.5mm]},
    tile/.style={draw, thick, fill=teal!55!black, rounded corners=2pt,
                 minimum width=0.95cm, minimum height=0.55cm, inner sep=0pt},
    memtile/.style={draw, thick, fill=orange!50, rounded corners=2pt,
                    minimum width=0.95cm, minimum height=0.55cm, inner sep=0pt,
                    font=\tiny\bfseries},
    cascade/.style={->, color=green!55!black, line width=1.8pt},
    s2mm0/.style={color=red!65, line width=0.8pt},
    s2mm1/.style={color=blue!55!purple, line width=0.8pt, densely dashed},
    mm2s/.style={color=cyan, line width=0.8pt, densely dotted},
    core2core/.style={->, color=green!55!black, line width=0.8pt, dashdotted},
    feed0/.style={color=red!55, line width=0.5pt},
    feed1/.style={color=blue!45!purple, line width=0.5pt, densely dashed},
    shimtile/.style={draw, thick, fill=gray!25, rounded corners=2pt,
                     minimum width=0.95cm, minimum height=0.55cm, inner sep=0pt,
                     font=\tiny\bfseries},
]

\coordinate (origin) at (0,0);

\def\cs{1.4}
\def\rs{1.6}
\pgfmathsetmacro{\memy}{-3*\rs - 1.4}
\pgfmathsetmacro{\routey}{\memy + 0.275 + 0.5}

\foreach \row in {0,...,3} {
    \foreach \col in {0,...,3} {
        \node[tile] (t\row\col) at ($(origin)+(\col*\cs,-\row*\rs)$) {};
    }
}

\foreach \mi in {0,...,3} {
    \pgfmathtruncatemacro{\trow}{3-\mi}
    \pgfmathsetmacro{\sxA}{\mi*\cs - 0.15}
    \pgfmathsetmacro{\txA}{(\mi - 0.5)*\cs + 0.0}
    \pgfmathsetmacro{\byA}{-0.6}
    \pgfmathsetmacro{\byB}{-2.2}
    \pgfmathsetmacro{\byC}{-3.8}
    \pgfmathsetmacro{\byD}{-5.4}
    \draw[feed0, line width=2.5pt]
        ($(origin)+(\sxA,\memy + 0.275)$)
        -- ($(origin)+(\txA,\routey)$)
        -- ($(origin)+(\txA,\byB)$);
    \draw[feed0, <->]
        ($(origin)+(\sxA,\memy + 0.275)$)
        -- ($(origin)+(\txA,\routey)$)
        -- ($(origin)+(\txA,\byA)$)
        -- ($(t0\mi.south) + (-0.1,0)$);
    \draw[feed0, ->]
        ($(origin)+(\txA,\routey)$)
        -- ($(origin)+(\txA,\byB)$)
        -- ($(t1\mi.south) + (-0.1,0)$);
    \draw[feed0, ->]
        ($(origin)+(\txA,\routey)$)
        -- ($(origin)+(\txA,\byC)$)
        -- ($(t2\mi.south) + (-0.1,0)$);
    \draw[feed0, ->]
        ($(origin)+(\txA,\routey)$)
        -- ($(origin)+(\txA,\byD)$)
        -- ($(t3\mi.south) + (-0.1,0)$);
}
\foreach \mi in {1,3} {
    \pgfmathtruncatemacro{\trow}{3-\mi}

    \pgfmathsetmacro{\sxB}{\mi*\cs + 0.15}
    \pgfmathsetmacro{\txB}{(\mi + 0.5)*\cs - 0.1}
    \pgfmathsetmacro{\byB}{-\trow*\rs - 0.5}
    \draw[feed1]
        ($(origin)+(\sxB,\memy + 0.275)$)
        -- ($(origin)+(\txB,\routey)$)
        -- ($(origin)+(\txB,\byB)$);
}

\foreach \col in {0,...,3} {
    \node[memtile] (m\col) at ($(origin)+(\col*\cs,\memy)$) {MemTile};
}

\pgfmathsetmacro{\shimy}{\memy - 0.9}
\foreach \col in {0,...,3} {
    \node[shimtile] (s\col) at ($(origin)+(\col*\cs,\shimy)$) {Shim};
    \draw[<->, gray!60, line width=0.6pt] (s\col.north) -- (m\col.south);
}

\pgfmathsetmacro{\ddry}{\shimy - 0.55}
\draw[gray!45, line width=2.5pt]
    ($(origin)+(-0.48,\ddry)$) -- ($(origin)+(3*\cs + 0.48,\ddry)$);

\draw[<->, gray!60, line width=2.5pt]
    ($(origin)+(1.5*\cs,\ddry - 0.5)$) -- ($(origin)+(1.5*\cs,\ddry - 0.1)$)
    node[midway, right, font=\tiny, color=gray!55] {DDR};

\foreach \row in {0} {
    \pgfmathtruncatemacro{\vc}{3-\row}
    \pgfmathsetmacro{\by}{-\row*\rs - 0.5}
    \pgfmathsetmacro{\feedx}{(3.5 - \row) * \cs - 0.1}
    \pgfmathsetmacro{\busleft}{0.3}
    \pgfmathsetmacro{\busright}{\feedx}

    \draw[s2mm1]
        ($(origin)+(\busleft,\by)$) -- ($(origin)+(\busright,\by)$);

    \node[font=\tiny\bfseries, color=blue!55!purple, anchor=south]
        at ($(origin)+(\feedx,\by)$) {$\boldsymbol{K}$};

    \fill[blue!55!purple] ($(origin)+(\feedx,\by)$) circle (1pt);

    \pgfmathtruncatemacro{\feedxcol}{3 - \row}
    \foreach \col in {0,...,\feedxcol} {
        \draw[s2mm1, ->]
            ($(origin)+(\col*\cs + 0.3,\by)$) -- ($(t\row\col.south)+(0.1,0)$);
    }
}

\foreach \row in {2} {
    \pgfmathtruncatemacro{\vc}{3-\row}
    \pgfmathsetmacro{\by}{-\row*\rs - 0.5}
    \pgfmathsetmacro{\feedx}{(3.5 - \row) * \cs - 0.1}
    \pgfmathsetmacro{\busleft}{0.3}
    \pgfmathsetmacro{\busright}{3*\cs - 0.3}

    \draw[s2mm1]
        ($(origin)+(\busleft,\by)$) -- ($(origin)+(\busright,\by)$);

    \node[font=\tiny\bfseries, color=blue!55!purple, anchor=south]
        at ($(origin)+(\feedx,\by)$) {$\boldsymbol{V}$};

    \fill[blue!55!purple] ($(origin)+(\feedx,\by)$) circle (1pt);

    \pgfmathtruncatemacro{\feedxcol}{3 - \row}
    \pgfmathtruncatemacro{\feedxcolplus}{4 - \row}

    \foreach \col in {0,...,\feedxcol} {
        \draw[s2mm1, ->]
            ($(origin)+(\col*\cs + 0.3,\by)$) -- ($(t\row\col.south)+(0.1,0)$);
    }
    \foreach \col in {\feedxcolplus,...,3} {
        \draw[s2mm1, ->]
            ($(origin)+(\col*\cs - 0.3,\by)$) -- ($(t\row\col.south)+(-0.1,0)$);
    }
}

\foreach \col in {0,...,3} {
    \foreach \row [evaluate=\row as \nr using int(\row+1)] in {1,...,2} {
        \draw[core2core, ->]
            (t\row\col.south)
            -- (t\nr\col.north);
    }
}

\foreach \col in {0,...,3} {
    \draw[mm2s, ->] (t3\col.south) -- (m\col.north);
}

\foreach \row in {0} {
    \pgfmathtruncatemacro{\kc}{3-\row}
    \foreach \col in {0,...,3} {
        \node[font=\scriptsize, color=white]
            at ($(origin)+(\col*\cs,-\row*\rs)$)
            {$\boldsymbol{Q}_\col$,$\boldsymbol{K}$};
    }
}
\foreach \row in {1} {
    \pgfmathtruncatemacro{\kc}{3-\row}
    \foreach \col in {0,...,3} {
        \node[font=\scriptsize, color=white]
            at ($(origin)+(\col*\cs,-\row*\rs)$)
            {\makecell{Online\\softmax}};
    }
}
\foreach \row in {2} {
    \pgfmathtruncatemacro{\kc}{3-\row}
    \foreach \col in {0,...,3} {
        \node[font=\scriptsize, color=white]
            at ($(origin)+(\col*\cs,-\row*\rs)$)
            {$\boldsymbol{V}$};
    }
}
\foreach \row in {3} {
    \pgfmathtruncatemacro{\kc}{3-\row}
    \foreach \col in {0,...,3} {
        \node[font=\scriptsize, color=white]
            at ($(origin)+(\col*\cs,-\row*\rs)$)
            {Rescale};
    }
}

	
\captionsetup[sub]{font=small}
\node (cap1) [text width=10em] at ([xshift=21mm, yshift=12mm]origin) {\subcaption{DATO.\label{fig:dato}}};

\coordinate (origin) at (6,0);

\def\cs{1.4}
\def\rs{1.6}
\pgfmathsetmacro{\memy}{-3*\rs - 1.4}
\pgfmathsetmacro{\routey}{\memy + 0.275 + 0.5}

\foreach \row in {0,...,3} {
    \foreach \col in {0,...,3} {
        \node[tile] (t\row\col) at ($(origin)+(\col*\cs,-\row*\rs)$) {};
    }
}

\foreach \mi in {3} {
    \pgfmathtruncatemacro{\trow}{3-\mi}
    \pgfmathsetmacro{\sxA}{\mi*\cs - 0.15}
    \pgfmathsetmacro{\txA}{(\mi - 0.5)*\cs - 0.1}
    \pgfmathsetmacro{\byA}{-\trow*\rs + 0.5}
    \draw[feed0, line width=2.5pt]
        ($(origin)+(\sxA,\memy + 0.275)$)
        -- ($(origin)+(\txA,\routey)$)
        -- ($(origin)+(\txA,\byA)$);
	\draw [red!65] ($(origin)+(\txA,\byA)+(-0.08,-3.08)$) -- ($(origin)+(\txA,\byA) + (0.08,-3.24)$) node [midway, left, anchor=south, rotate=90, xshift=0mm] {4};
}

\foreach \mi in {0,...,3} {
    \pgfmathtruncatemacro{\trow}{3-\mi}
    \pgfmathsetmacro{\sxA}{\mi*\cs - 0.15}
    \pgfmathsetmacro{\txA}{(\mi - 0.5)*\cs + 0.1}
    \pgfmathsetmacro{\byA}{-0.6}
    \pgfmathsetmacro{\byB}{-2.2}
    \pgfmathsetmacro{\byC}{-3.8}
    \pgfmathsetmacro{\byD}{-5.4}
    \draw[feed0, <->]
        ($(origin)+(\sxA,\memy + 0.275)$)
        -- ($(origin)+(\txA,\routey)$)
        -- ($(origin)+(\txA,\byB)$)
        -- ($(t1\mi.south) + (-0.1,0)$);
}

\foreach \mi in {1,3} {
    \pgfmathtruncatemacro{\trow}{3-\mi}

    \pgfmathsetmacro{\sxB}{\mi*\cs + 0.15}
    \pgfmathsetmacro{\txB}{(\mi + 0.5)*\cs - 0.1}
    \pgfmathsetmacro{\byB}{-\trow*\rs - 0.5}
    \draw[feed1]
        ($(origin)+(\sxB,\memy + 0.275)$)
        -- ($(origin)+(\txB,\routey)$)
        -- ($(origin)+(\txB,\byB)$);
}

\foreach \col in {0,...,3} {
    \node[memtile] (m\col) at ($(origin)+(\col*\cs,\memy)$) {MemTile};
}

\pgfmathsetmacro{\shimy}{\memy - 0.9}
\foreach \col in {0,...,3} {
    \node[shimtile] (s\col) at ($(origin)+(\col*\cs,\shimy)$) {Shim};
    \draw[<->, gray!60, line width=0.6pt] (s\col.north) -- (m\col.south);
}

\pgfmathsetmacro{\ddry}{\shimy - 0.55}
\draw[gray!45, line width=2.5pt]
    ($(origin)+(-0.48,\ddry)$) -- ($(origin)+(3*\cs + 0.48,\ddry)$);

\draw[<->, gray!60, line width=2.5pt]
    ($(origin)+(1.5*\cs,\ddry - 0.5)$) -- ($(origin)+(1.5*\cs,\ddry - 0.1)$)
    node[midway, right, font=\tiny, color=gray!55] {DDR};

\foreach \row in {0} {
    \pgfmathtruncatemacro{\kc}{3-\row}
    \pgfmathsetmacro{\by}{-\row*\rs + 0.5}
    \pgfmathsetmacro{\feedx}{(2.5 - \row) * \cs + 0.1}
    \pgfmathsetmacro{\busleft}{0.2}
    \pgfmathsetmacro{\busright}{3*\cs - 0.2}

    \draw[s2mm0]
        ($(origin)+(\busleft,\by)$) -- ($(origin)+(\busright,\by)$);

    \node[font=\tiny\bfseries, color=red!65, anchor=south]
        at ($(origin)+(\feedx,\by)$) {$\boldsymbol{Q}_{0...3}$};

    \pgfmathtruncatemacro{\feedxcol}{2 - \row}
    \pgfmathtruncatemacro{\feedxcolplus}{3 - \row}

    \foreach \col in {0,...,\feedxcol} {
        \draw[s2mm0, ->]
            ($(origin)+(\col*\cs + 0.2,\by)$) -- (t\row\col.north);
    }
    \foreach \col in {\feedxcolplus,...,3} {
        \draw[s2mm0, ->]
            ($(origin)+(\col*\cs - 0.2,\by)$) -- (t\row\col.north);
    }
}

\foreach \row in {0} {
    \pgfmathtruncatemacro{\vc}{3-\row}
    \pgfmathsetmacro{\by}{-\row*\rs - 0.5}
    \pgfmathsetmacro{\feedx}{(3.5 - \row) * \cs - 0.1}
    \pgfmathsetmacro{\busleft}{0.3}
    \pgfmathsetmacro{\busright}{\feedx}

    \draw[s2mm1]
        ($(origin)+(\busleft,\by)$) -- ($(origin)+(\busright,\by)$);

    \node[font=\tiny\bfseries, color=blue!55!purple, anchor=south]
        at ($(origin)+(\feedx,\by)$) {$\boldsymbol{K}$};

    \fill[blue!55!purple] ($(origin)+(\feedx,\by)$) circle (1pt);

    \pgfmathtruncatemacro{\feedxcol}{3 - \row}
    \foreach \col in {0,...,\feedxcol} {
        \draw[s2mm1, ->]
            ($(origin)+(\col*\cs + 0.3,\by)$) -- ($(t\row\col.south)+(0.1,0)$);
    }
}

\foreach \row in {2} {
    \pgfmathtruncatemacro{\vc}{3-\row}
    \pgfmathsetmacro{\by}{-\row*\rs - 0.5}
    \pgfmathsetmacro{\feedx}{(3.5 - \row) * \cs - 0.1}
    \pgfmathsetmacro{\busleft}{0.3}
    \pgfmathsetmacro{\busright}{3*\cs - 0.3}

    \draw[s2mm1]
        ($(origin)+(\busleft,\by)$) -- ($(origin)+(\busright,\by)$);

    \node[font=\tiny\bfseries, color=blue!55!purple, anchor=south]
        at ($(origin)+(\feedx,\by)$) {$\boldsymbol{V}$};

    \fill[blue!55!purple] ($(origin)+(\feedx,\by)$) circle (1pt);

    \pgfmathtruncatemacro{\feedxcol}{3 - \row}
    \pgfmathtruncatemacro{\feedxcolplus}{4 - \row}

    \foreach \col in {0,...,\feedxcol} {
        \draw[s2mm1, ->]
            ($(origin)+(\col*\cs + 0.3,\by)$) -- ($(t\row\col.south)+(0.1,0)$);
    }
    \foreach \col in {\feedxcolplus,...,3} {
        \draw[s2mm1, ->]
            ($(origin)+(\col*\cs - 0.3,\by)$) -- ($(t\row\col.south)+(-0.1,0)$);
    }
}

\foreach \col in {0,...,3} {
    \foreach \row [evaluate=\row as \nr using int(\row+1)] in {0,...,1} {
        \draw[core2core, ->]
            (t\row\col.south)
            -- (t\nr\col.north);
    }
}

\foreach \col in {0,...,3} {
    \draw[mm2s, ->] (t2\col.south) -- (m\col.north);
}

\foreach \row in {0} {
    \pgfmathtruncatemacro{\kc}{3-\row}
    \foreach \col in {0,...,3} {
        \node[font=\scriptsize, color=white]
            at ($(origin)+(\col*\cs,-\row*\rs)$)
            {$\boldsymbol{Q}_\col$,$\boldsymbol{K}$};
    }
}
\foreach \row in {1} {
    \pgfmathtruncatemacro{\kc}{3-\row}
    \foreach \col in {0,...,3} {
        \node[font=\scriptsize, color=white]
            at ($(origin)+(\col*\cs,-\row*\rs)$)
            {\makecell{Online\\softmax}};
    }
}
\foreach \row in {2} {
    \pgfmathtruncatemacro{\kc}{3-\row}
    \foreach \col in {0,...,3} {
        \node[font=\scriptsize, color=white]
            at ($(origin)+(\col*\cs,-\row*\rs)$)
            {$\boldsymbol{V}$};
    }
}

\pgfmathsetmacro{\legy}{\ddry - 0.9}

\def\lxa{0.3}
\draw[s2mm0, line width=1pt, ->]
    ($(origin)+(\lxa,\legy)$) -- ++(0.4,0)
    node[right, font=\tiny, text=black, yshift=-1] {\makecell{Streaming\\interconnect}};
\draw[s2mm1, line width=1pt, ->]
    ($(origin)+(\lxa,\legy)+(0, 0.1)$) -- ++(0.4,0);
\draw[core2core, line width=1pt, ->]
    ($(origin)+(\lxa,\legy)+(0, -0.1)$) -- ++(0.4,0);
\draw[mm2s, line width=1pt, ->]
    ($(origin)+(\lxa,\legy)+(0, -0.2)$) -- ++(0.4,0);

\def\lxc{2.4}
\draw[cascade]
    ($(origin)+(\lxc,\legy)$) -- ++(0.4,0)
    node[right, font=\tiny, text=black] {Cascade};

	
\captionsetup[sub]{font=small}
\node (cap2) [text width=10em] at ([xshift=21mm, yshift=12mm]origin) {\subcaption{IRON.\label{fig:iron}}};

\coordinate (origin) at (12,0);

\def\cs{1.4}
\def\rs{1.6}
\pgfmathsetmacro{\memy}{-3*\rs - 1.4}
\pgfmathsetmacro{\routey}{\memy + 0.275 + 0.5}

\foreach \mi in {0,...,3} {
    \pgfmathtruncatemacro{\trow}{3-\mi}
    \pgfmathsetmacro{\sxA}{\mi*\cs - 0.15}
    \pgfmathsetmacro{\txA}{(\mi - 0.5)*\cs + 0.1}
    \pgfmathsetmacro{\byA}{-\trow*\rs + 0.5}
    \draw[feed0]
        ($(origin)+(\sxA,\memy + 0.275)$)
        -- ($(origin)+(\txA,\routey)$)
        -- ($(origin)+(\txA,\byA)$);

    \pgfmathsetmacro{\sxB}{\mi*\cs + 0.15}
    \pgfmathsetmacro{\txB}{(\mi + 0.5)*\cs - 0.1}
    \pgfmathsetmacro{\byB}{-\trow*\rs - 0.5}
    \draw[feed1]
        ($(origin)+(\sxB,\memy + 0.275)$)
        -- ($(origin)+(\txB,\routey)$)
        -- ($(origin)+(\txB,\byB)$);
}

\foreach \row in {0,...,3} {
    \foreach \col in {0,...,3} {
        \node[tile] (t\row\col) at ($(origin)+(\col*\cs,-\row*\rs)$) {};
    }
}

\foreach \col in {0,...,3} {
    \node[memtile] (m\col) at ($(origin)+(\col*\cs,\memy)$) {MemTile};
}

\pgfmathsetmacro{\shimy}{\memy - 0.9}
\foreach \col in {0,...,3} {
    \node[shimtile] (s\col) at ($(origin)+(\col*\cs,\shimy)$) {Shim};
    \draw[<->, gray!60, line width=0.6pt] (s\col.north) -- (m\col.south);
}

\pgfmathsetmacro{\ddry}{\shimy - 0.55}
\draw[gray!45, line width=2.5pt]
    ($(origin)+(-0.48,\ddry)$) -- ($(origin)+(3*\cs + 0.48,\ddry)$);

\draw[<->, gray!60, line width=2.5pt]
    ($(origin)+(1.5*\cs,\ddry - 0.5)$) -- ($(origin)+(1.5*\cs,\ddry - 0.1)$)
    node[midway, right, font=\tiny, color=gray!55] {DDR};

\foreach \row in {0,...,2} {
    \pgfmathtruncatemacro{\kc}{3-\row}
    \pgfmathsetmacro{\by}{-\row*\rs + 0.5}
    \pgfmathsetmacro{\feedx}{(2.5 - \row) * \cs + 0.1}
    \pgfmathsetmacro{\busleft}{0.2}
    \pgfmathsetmacro{\busright}{3*\cs - 0.2}

    \draw[s2mm0]
        ($(origin)+(\busleft,\by)$) -- ($(origin)+(\busright,\by)$);

    \node[font=\tiny\bfseries, color=red!65, anchor=south]
        at ($(origin)+(\feedx,\by)$) {$\boldsymbol{Q}_{0...3},\boldsymbol{K}_{\kc}$};

    \fill[red!65] ($(origin)+(\feedx,\by)$) circle (1pt);

    \pgfmathtruncatemacro{\feedxcol}{2 - \row}
    \pgfmathtruncatemacro{\feedxcolplus}{3 - \row}

    \foreach \col in {0,...,\feedxcol} {
        \draw[s2mm0, ->]
            ($(origin)+(\col*\cs + 0.2,\by)$) -- (t\row\col.north);
    }
    \foreach \col in {\feedxcolplus,...,3} {
        \draw[s2mm0, ->]
            ($(origin)+(\col*\cs - 0.2,\by)$) -- (t\row\col.north);
    }
}

\foreach \row in {3} {
    \pgfmathtruncatemacro{\kc}{3-\row}
    \pgfmathsetmacro{\by}{-\row*\rs + 0.5}
    \pgfmathsetmacro{\feedx}{(2.5 - \row) * \cs + 0.1}
    \pgfmathsetmacro{\busleft}{\feedx}
    \pgfmathsetmacro{\busright}{3*\cs - 0.2}

    \draw[s2mm0]
        ($(origin)+(\busleft,\by)$) -- ($(origin)+(\busright,\by)$);

    \node[font=\tiny\bfseries, color=red!65, anchor=south]
        at ($(origin)+(\feedx,\by)$) {$\boldsymbol{Q}_{0...3},\boldsymbol{K}_{\kc}$};

    \fill[red!65] ($(origin)+(\feedx,\by)$) circle (1pt);

    \pgfmathtruncatemacro{\feedxcolplus}{3 - \row}
    \foreach \col in {\feedxcolplus,...,3} {
        \draw[s2mm0, ->]
            ($(origin)+(\col*\cs - 0.2,\by)$) -- (t\row\col.north);
    }
}

\foreach \row in {0} {
    \pgfmathtruncatemacro{\vc}{3-\row}
    \pgfmathsetmacro{\by}{-\row*\rs - 0.5}
    \pgfmathsetmacro{\feedx}{(3.5 - \row) * \cs - 0.1}
    \pgfmathsetmacro{\busleft}{0.2}
    \pgfmathsetmacro{\busright}{\feedx}

    \draw[s2mm1]
        ($(origin)+(\busleft,\by)$) -- ($(origin)+(\busright,\by)$);

    \node[font=\tiny\bfseries, color=blue!55!purple, anchor=south]
        at ($(origin)+(\feedx,\by)$) {$\boldsymbol{V}_{\vc}$};

    \fill[blue!55!purple] ($(origin)+(\feedx,\by)$) circle (1pt);

    \pgfmathtruncatemacro{\feedxcol}{3 - \row}
    \foreach \col in {0,...,\feedxcol} {
        \draw[s2mm1, ->]
            ($(origin)+(\col*\cs + 0.2,\by)$) -- (t\row\col.south);
    }
}

\foreach \row in {1,...,3} {
    \pgfmathtruncatemacro{\vc}{3-\row}
    \pgfmathsetmacro{\by}{-\row*\rs - 0.5}
    \pgfmathsetmacro{\feedx}{(3.5 - \row) * \cs - 0.1}
    \pgfmathsetmacro{\busleft}{0.3}
    \pgfmathsetmacro{\busright}{3*\cs - 0.3}

    \draw[s2mm1]
        ($(origin)+(\busleft,\by)$) -- ($(origin)+(\busright,\by)$);

    \node[font=\tiny\bfseries, color=blue!55!purple, anchor=south]
        at ($(origin)+(\feedx,\by)$) {$\boldsymbol{V}_{\vc}$};

    \fill[blue!55!purple] ($(origin)+(\feedx,\by)$) circle (1pt);

    \pgfmathtruncatemacro{\feedxcol}{3 - \row}
    \pgfmathtruncatemacro{\feedxcolplus}{4 - \row}

    \foreach \col in {0,...,\feedxcol} {
        \draw[s2mm1, ->]
            ($(origin)+(\col*\cs + 0.3,\by)$) -- ($(t\row\col.south)+(0.1,0)$);
    }
    \foreach \col in {\feedxcolplus,...,3} {
        \draw[s2mm1, ->]
            ($(origin)+(\col*\cs - 0.3,\by)$) -- ($(t\row\col.south)+(-0.1,0)$);
    }
}

\foreach \col in {0,...,3} {
    \foreach \row [evaluate=\row as \nr using int(\row+1)] in {0,...,2} {
        \draw[cascade]
            ([yshift=-0.3cm]t\row\col.south)
            -- ([yshift=0.3cm]t\nr\col.north);
    }
}

\foreach \col in {0,...,3} {
    \draw[mm2s, ->] (t3\col.south) -- (m\col.north);
}

\foreach \row in {0,...,3} {
    \pgfmathtruncatemacro{\kc}{3-\row}
    \foreach \col in {0,...,3} {
        \node[font=\scriptsize, color=white]
            at ($(origin)+(\col*\cs,-\row*\rs)$)
            {$\boldsymbol{Q}_\col$,$\boldsymbol{K}_{\kc}$,$\boldsymbol{V}_{\kc}$};
    }
}

	
\captionsetup[sub]{font=small}
\node (cap3) [text width=10em] at ([xshift=21mm, yshift=12mm]origin) {\subcaption{MLIR-AIR.\label{fig:fused}}};

    

\end{tikzpicture}

==> plots/energy_efficiencies.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=5pt,
    width=1.03\columnwidth,
    height=7cm,
    ymin=0,
    ymax=480,
    enlarge x limits=0.1,
    ylabel={Energy efficiency (GFLOP/J)},
    ylabel style={yshift=-10pt},
    xlabel={Seq. Len.},
    symbolic x coords={256,512,1024,2048,4096,8192,16384,32768},
    xtick=data,
    legend style={at={(0.5,1.03)}, anchor=south, legend columns=3},
    legend image code/.code={\draw[#1] (0cm,-0.09cm) rectangle (0.24cm,0.09cm);},
    ymajorgrids=true,
    grid style={dashed,gray!30},
]
\addplot table[x=N,y=CPU,col sep=space] {data/energy_efficiencies.txt};
\addplot table[x=N,y=iGPU,col sep=space] {data/energy_efficiencies.txt};
\addplot table[x=N,y=NPU2,col sep=space] {data/energy_efficiencies.txt};

\legend{CPU,iGPU,XDNA~2}

\draw[->, thin, xshift=-6.7pt, color=red] (axis cs:32768,13.1676804) -- (axis cs:32768,414.2724943)
    node[pos=1, right, font=\tiny, rotate=90] {\textbf{31.5$\times$}};
\draw[->, thin, color=red] (axis cs:32768,64.11146518) -- (axis cs:32768,414.2724943)
    node[pos=1, right, font=\tiny, rotate=90] {\textbf{6.5$\times$}};
\end{axis}
\end{tikzpicture}


==> plots/precision_plot.tex <==
\begin{tikzpicture}

\begin{axis}[
    at={(0cm,4.2cm)},
    anchor=north west,
    width=0.51\linewidth,
    height=0.51\linewidth,
    xlabel={$\sigma$},
    ylabel={$\rho_h$},
    xmin=0.2, xmax=4.05,
    ymin=0.98, ymax=1.0000,
    ytick={0.98,0.985,0.990,0.995,1.0000},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4,
        rotate=45, anchor=east
    },
    grid=both,
    tick align=outside,
    tick pos=left,
    ylabel near ticks,
    enlargelimits=false,
    title={Pearson correlation},
    title style={font=\small},
    label style={font=\small},
    tick label style={font=\small},
]
\addplot+[mark=*, mark size=2.2pt] coordinates {
    (0.25,0.9999)
    (0.50,0.9995)
    (0.75,0.9991)
    (1.00,0.9987)
    (1.25,0.9987)
    (1.50,0.9992)
    (2.00,0.9994)
    (2.50,0.9994)
    (3.00,0.9993)
    (4.00,0.9988)
};
\end{axis}

\begin{axis}[
    at={(0.51\linewidth,4.2cm)},
    anchor=north west,
    width=0.51\linewidth,
    height=0.51\linewidth,
    xlabel={$\sigma$},
    ylabel={MAE ($\times 10^{-2}$)},
    xmin=0.2, xmax=4.05,
    ymin=0, ymax=9.5,
    ytick={0,2,4,6,8},
    grid=both,
    tick align=outside,
    tick pos=left,
    ylabel near ticks,
    enlargelimits=false,
    title={Mean absolute error},
    title style={font=\small},
    label style={font=\small},
    tick label style={font=\small},
]
\addplot+[mark=square*, mark size=2.2pt] coordinates {
    (0.25,0.01)
    (0.50,0.03)
    (0.75,0.07)
    (1.00,0.15)
    (1.25,0.42)
    (1.50,1.09)
    (2.00,2.72)
    (2.50,4.18)
    (3.00,5.59)
    (4.00,8.83)
};
\end{axis}

\end{tikzpicture}
